On the Finkelberg-Ginzburg Mirabolic Monodromy Conjecture

We compute the monodromy of the mirabolic Harish-Chandra D-module for all values of the parameters (theta,c) in rank 1, and outside an explicit codimension 2 set of values in ranks 2 and higher. This shows in particular that the Finkelberg-Ginzburg conjecture, which is known to hold for generic values of (theta,c), fails at special values even in rank 1. Our main tools are Opdam's shift operators and intertwiners for the extended affine Weyl group, which allow for the resolution of resonances outside the codimension two set.

==> badhalfintegerpointsfigure.tex <==
\begin{tikzpicture}[scale=0.3]
    \begin{axis}[
        color =black,
        xlabel=k,
        ylabel=$\lambda$,
        axis lines=middle,
        xmin=-3, xmax=3,
        ymin=-3, ymax=3,
        xtick={-3,-2,-1,0,1,2,3}, ytick={-3,-2,-1,0,1,2,3},
        width=18cm,
        line width=1pt,
        x label style={at={(axis description cs:1.01,0.5)},anchor=west,font=\huge},
        y label style={at={(axis description cs:0.5,1.01)},anchor=south,font=\huge},
    ]
    \addplot [color=red,only marks,mark size=5pt] table[row sep=\\]{%
        0.5 0.5\\
        -0.5 1.5\\
        0.5 1.5\\
        1.5 1.5\\
        -1.5 2.5\\
        -0.5 2.5\\
        0.5 2.5\\
        1.5 2.5\\
        2.5 2.5\\
    };
    \addplot [color=red,only marks,mark size=8pt,mark=x] table[row sep=\\]{%
        0.5 -0.5\\
        -0.5 -1.5\\
        0.5 -1.5\\
        1.5 -1.5\\
        -1.5 -2.5\\
        -0.5 -2.5\\
        0.5 -2.5\\
        1.5 -2.5\\
        2.5 -2.5\\
    };
    \addplot [color=blue!90,line width=2pt,domain=-3:0, samples=2] {x};
    \addplot [color=blue!90,line width=2pt,domain=0.5:3, samples=2] {x};
    \addplot [color=blue!90,line width=2pt,domain=-3:0.5, samples=2] {x-1};  %orange
    \addplot [color=blue!90,line width=2pt,domain=1:3, samples=2] {x-1}; %orange
    \addplot [color=blue!90,line width=2pt,domain=-3:0, samples=2] {-x};
    \addplot [color=blue!90,line width=2pt,domain=0.5:3, samples=2] {-x};
    \addplot [color=blue!90,line width=2pt,domain=-3:0.5, samples=2] {-x+1};  %orange
    \addplot [color=blue!90,line width=2pt,domain=1:3, samples=2] {-x+1}; %orange
    \addplot [color=black!30,dashed,line width=3pt,domain=-3:3, samples=2] {1};
    \addplot [color=black!30,dashed,line width=3pt,domain=-3:3, samples=2] {2};
    \addplot [color=black!30,dashed,line width=3pt,domain=-3:3, samples=2] {3};
    \addplot [color=black!30,dashed,line width=3pt,domain=-3:3, samples=2] {-1};
    \addplot [color=black!30,dashed,line width=3pt,domain=-3:3, samples=2] {-2};
    \addplot [color=black!30,dashed,line width=3pt,domain=-3:3, samples=2] {-3};
          \coordinate (A) at (axis cs:{-1.5,2.5});
      \coordinate (B) at (axis cs:{-0.5,2.5});
      \coordinate (C) at (axis cs:{0.5,2.5});
      \coordinate (D) at (axis cs:{0.5,1.5});
      \coordinate (E) at (axis cs:{0.5,0.5});
      \draw[line width=3pt,red,-stealth] (A)--(B);
      \draw[line width=3pt,red,-stealth] (B)--(C);
      \draw[line width=3pt,red,-stealth] (C)--(D);
      \draw[line width=3pt,red,-stealth] (D)--(E);
    \end{axis}
  \end{tikzpicture}

==> badintegerpointsfigure.tex <==

	\begin{tikzpicture}[scale=0.3]
  \begin{axis}[
      color =black,
      xlabel=k,
      ylabel=$\lambda$,
      axis lines=middle,
      xmin=-3, xmax=3,
      ymin=-3, ymax=3,
      xtick={-3,-2,-1,0,1,2,3}, ytick={-3,-2,-1,0,1,2,3},
      width=18cm,
      line width=1pt,
      x label style={at={(axis description cs:1.01,0.5)},anchor=west,font=\huge},
      y label style={at={(axis description cs:0.5,1.01)},anchor=south,font=\huge},
  ]
  \addplot [color=red,only marks,mark size=5pt] table[row sep=\\]{%
      0 1\\
      -1 2\\
      0 2\\
      1 2\\
      -2 3\\
      -1 3\\
      0 3\\
      1 3\\
      2 3\\
      1 1\\
      2 2\\
      3 3\\
  };
  \addplot [color=red,only marks,mark size=8pt,mark=x] table[row sep=\\]{%
      1  -1\\
      -1 -2\\
      1 -2\\
      2 -2\\
      -2 -3\\
      -1 -3\\
      1 -3\\
      2 -3\\
      3 -3\\
      0 -1\\
      0 -2\\
      0 -3\\
  };
  \addplot [color=blue!90,line width=2pt,domain=-3:0, samples=2] {x};
  \addplot [color=blue!90,line width=2pt,domain=0.5:3, samples=2] {x};
  \addplot [color=blue!90,line width=2pt,domain=-3:0.5, samples=2] {x-1};  %orange
  \addplot [color=blue!90,line width=2pt,domain=1:3, samples=2] {x-1}; %orange
  \addplot [color=blue!90,line width=2pt,domain=-3:0, samples=2] {-x};
  \addplot [color=blue!90,line width=2pt,domain=0.5:3, samples=2] {-x};
  \addplot [color=blue!90,line width=2pt,domain=-3:0.5, samples=2] {-x+1};  %orange
  \addplot [color=blue!90,line width=2pt,domain=1:3, samples=2] {-x+1}; %orange
  \addplot [color=black!30,dashed,line width=3pt,domain=-3:3, samples=2] {1};
  \addplot [color=black!30,dashed,line width=3pt,domain=-3:3, samples=2] {2};
  \addplot [color=black!30,dashed,line width=3pt,domain=-3:3, samples=2] {3};
  \addplot [color=black!30,dashed,line width=3pt,domain=-3:3, samples=2] {-1};
  \addplot [color=black!30,dashed,line width=3pt,domain=-3:3, samples=2] {-2};
  \addplot [color=black!30,dashed,line width=3pt,domain=-3:3, samples=2] {-3};
          \coordinate (A) at (axis cs:{2,2});
      \coordinate (B) at (axis cs:{1,2});
      \coordinate (C) at (axis cs:{0,2});
      \coordinate (D) at (axis cs:{0,1});
      \draw[line width=3pt,red,-stealth] (A)--(B);
      \draw[line width=3pt,red,-stealth] (B)--(C);
      \draw[line width=3pt,red,-stealth] (C)--(D);
  \end{axis}
\end{tikzpicture}

==> rankonesummaryfigure.tex <==
%\begin{figure}[ht]
%  \centering
  %The $(\lambda,k)$ Parameter Space in Rank One
  
  \begin{tikzpicture}[scale=0.3]
    \begin{axis}[
        color =black,
        xlabel=k,
        ylabel=$\lambda$,
        axis lines=middle,
        xmin=-3, xmax=3,
        ymin=-3, ymax=3,
        xtick={-3,-2,-1,0,1,2,3}, ytick={-3,-2,-1,0,1,2,3},
        width=18cm,
        line width=1pt,
        x label style={at={(axis description cs:1.01,0.5)},anchor=west,font=\huge},
        y label style={at={(axis description cs:0.5,1.01)},anchor=south,font=\huge},
    ]
    \addplot [color=red,line width=2pt,domain=-3:3, samples=2] {x-1};
    \addplot [color=red,line width=2pt,domain=-3:3, samples=2] {x-2};
    \addplot [color=red,line width=2pt,domain=-3:3, samples=2] {x-3};  
    \addplot [color=red,line width=2pt,domain=-3:3, samples=2] {x-4};  
    \addplot [color=red,line width=2pt,domain=-3:3, samples=2] {x-5};  
    \addplot [color=red,line width=2pt,domain=-3:3, samples=2] {x-6};  
    \addplot [color=red,line width=2pt,domain=-3:3, samples=2] {-x+1};
    \addplot [color=red,line width=2pt,domain=-3:3, samples=2] {-x+2};
    \addplot [color=red,line width=2pt,domain=-3:3, samples=2] {-x+3};
    \addplot [color=red,line width=2pt,domain=-3:3, samples=2] {-x+4}; 
    \addplot [color=red,line width=2pt,domain=-3:3, samples=2] {-x+5};
    \addplot [color=red,line width=2pt,domain=-3:3, samples=2] {-x+6};  
    
    %\addplot [color=yellow,line width=4pt,domain=-3:3, samples=2] {2.5};
    %\addplot [color=yellow,line width=4pt,domain=-3:3, samples=2] {1.5};
    %\addplot [color=yellow,line width=4pt,domain=-3:3, samples=2] {0.5};
    %\addplot [color=yellow,line width=4pt,domain=-3:3, samples=2] {-0.5};
    %\addplot [color=yellow,line width=4pt,domain=-3:3, samples=2] {-1.5};
    %\addplot [color=yellow,line width=4pt,domain=-3:3, samples=2] {-2.5};
    \addplot [color=green,only marks,mark size=5pt] table[row sep=\\]{%
        0.5 0.5\\
        -0.5 1.5\\
        0.5 1.5\\
        1.5 1.5\\
        -1.5 2.5\\
        -0.5 2.5\\
        0.5 2.5\\
        1.5 2.5\\
        2.5 2.5\\
    };
    \addplot [color=green,only marks,mark size=5pt] table[row sep=\\]{%
        0.5 -0.5\\
        -0.5 -1.5\\
        0.5 -1.5\\
        1.5 -1.5\\
        -1.5 -2.5\\
        -0.5 -2.5\\
        0.5 -2.5\\
        1.5 -2.5\\
        2.5 -2.5\\
    };
    
    \addplot [color=white,only marks,mark size=5pt] table[row sep=\\]{%
        1.5 0.5\\
        2.5 0.5\\
        2.5 1.5\\
        1.5 -0.5\\
        2.5 -0.5\\
        2.5 -1.5\\
    };
    \addplot [color=blue,only marks,mark size=5pt] table[row sep=\\]{%
        0 -1\\
        1 -1\\
        -1 -2\\
        0 -2\\
        1 -2\\
        2 -2\\
        -2 -3\\
        -1 -3\\
        0 -3\\
        1 -3\\
        2 -3\\
        3 -3\\
        0 1\\
        1 1\\
        -1 2\\
        0 2\\
        1 2\\
        2 2\\
        -2 3\\
        -1 3\\
        0 3\\
        1 3\\
        2 3\\
        3 3\\
    };
    \end{axis}
  \end{tikzpicture}
  \caption{The cases from Theorem \ref{th:main 1} corresponding to different monodromy representations:
  (0) White $K(\Theta)$, (1) Blue $(-\Lambda,1) \oplus (-\Lambda,-1)$, (2) Green $\I{-\Lambda}$, (3) Red $K(\Theta)^{-}$} 
  
%  \caption{Points which illustrate the various cases of Theorem \ref{thm:rank-one}.  Points of type (1) are green, points of type (2) are yellow, points of type (3) are blue, points of type (4) are red, and all other points are of type (5).}
%  \label{fig_rank_one} \robincomment{need to update this caption}
%\end{figure}

